RHOSI: Efficient Anti-Jamming Resource Allocation with Holographic Surfaces in UAV-enabled ISAC

This paper investigates the susceptibility of Integrated Sensing and Communication (ISAC) systems to hostile jamming, focusing on an aerial Reconfigurable Holographic Surface (RHS)-aided unmanned aerial vehicle (UAV). The proposed framework, termed RHOSI, enhances ISAC's resilience by dynamically shaping the wireless propagation environment. Specifically, RHOSI introduces a strategy to improve jamming resistance by jointly optimizing transmit beamforming at the hybrid base station, RHS phase shift configuration, and UAV spatial deployment, while ensuring the required echo signal-to-interference-plus-noise ratios for reliable sensing. The resulting non-linear optimization problem features highly coupled variables, which are decomposed into sub-problems and solved using an alternating optimization (AO) approach. Simulation results confirm the practicality and effectiveness of RHOSI in significantly improving the throughput and robustness of ISAC under adversarial jamming.

==> figures/result_01.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.90\columnwidth,
    height=0.35\textwidth,
    xlabel={Number of antennas},
    ylabel={Average power consumption [$\rm{Watts}$]},
    grid=major,
    legend style={
        at={(0.99,0.82)}, 
        anchor=south east, 
        font=\scriptsize,
        inner sep=0.5mm,
        legend cell align={left},
        legend columns=1,
        /tikz/column 1/.style={column sep=-1pt,},
        /tikz/column 2/.style={column sep=0pt,},
        /tikz/row 1/.style={row sep=-2pt,},
        /tikz/row 2/.style={row sep=-2pt,},
        /tikz/row 3/.style={row sep=-5pt,},
    },
    tick label style={font=\small},
    xlabel style={font=\footnotesize, yshift=1.00mm},
    ylabel style={font=\footnotesize, yshift=-1.5mm},
    xmin=4, xmax=9,
    xtick={4,5,6,7,8,9},
    ymin=100, ymax=112,
    ytick={100,102,104,106,108,110,112},
    legend entries={
        RHOSI with $R_{\min}=1$ [$\rm{bps/Hz}$],
        RHOSI with $R_{\min}=0.5$ [$\rm{bps/Hz}$,
        $~~~~$Method B,
        Method C,
        $~~~~$Method D,
        Method E,
        $~~~~~~$Initial
    }
]

\addplot[mark=pentagon, solid, black, line width=0.7pt] coordinates {
    (4, 109.12) (5, 107.33) (6, 105.2) (7, 104.27) (8, 103.71) (9, 103.67)
};
\addplot[mark=o, solid, lightpurple, line width=0.7pt] coordinates {
    (4, 106.12) (5, 104.33) (6, 102.2) (7, 101.27) (8, 100.71) (9, 100.67)
};
% \addplot[mark=10-pointed star, solid, red, line width=0.7pt] coordinates {
%     (4, 101) (5, 102) (6, 103) (7, 104) (8, 105) (9, 106)
% };
% \addplot[mark=diamond, solid, darkgreen, line width=0.7pt] coordinates {
%     (4, 101) (5, 102) (6, 103) (7, 104) (8, 105) (9, 106)
% };
% \addplot[mark=square, solid, blue, line width=0.7pt] coordinates {
%     (4, 101) (5, 102) (6, 103) (7, 104) (8, 105) (9, 106)
% };
% \addplot[mark=triangle, solid, cyan, line width=0.7pt] coordinates {
%     (4, 101) (5, 102) (6, 103) (7, 104) (8, 105) (9, 106)
% };
% \addplot[mark=+,densely dashdotted, brown, line width=0.7pt] coordinates {
%     (4, 101) (5, 102) (6, 103) (7, 104) (8, 105) (9, 106)
% };

\end{axis}
\end{tikzpicture}


==> figures/result_02.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.90\columnwidth,
    height=0.35\textwidth,
    xlabel={Jamming power [$\rm{Watts}$]},
    ylabel={Achievable sum rate [$\rm{Hz/bps}$]},
    grid=major,
    legend style={
        at={(0.99,0.77)}, 
        anchor=south east, 
        font=\scriptsize,
        inner sep=0.5mm,
        legend cell align={left},
        legend columns=1,
        /tikz/column 1/.style={column sep=-1pt,},
        /tikz/column 2/.style={column sep=0pt,},
        /tikz/row 1/.style={row sep=-2pt,},
        /tikz/row 2/.style={row sep=-2pt,},
        /tikz/row 3/.style={row sep=-5pt,},
    },
    tick label style={font=\small},
    xlabel style={font=\footnotesize, yshift=1.00mm},
    ylabel style={font=\footnotesize, yshift=-1.5mm},
    xmin=1, xmax=10,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ymin=2.5, ymax=5,
    ytick={2.5,3,3.5,4,4.5,5},
    legend entries={
        RHOSI,
        Discrete Phase Shifts,
        Random RHS Deployment,
    }
]

\addplot[mark=pentagon, solid, black, line width=0.7pt] coordinates {
    (1, 4.6) 
    (2, 4.4) 
    (3, 4.14) 
    (4, 3.93) 
    (5, 3.77) 
    (6, 3.64) 
    (7, 3.55) 
    (8, 3.48) 
    (9, 3.44) 
    (10, 3.40)
};

% Random RIS 
\addplot[mark=square, dotted, blue, line width=0.7pt] coordinates {
    (1, 4.2) 
    (2, 4.0) 
    (3, 3.82) 
    (4, 3.68) 
    (5, 3.55) 
    (6, 3.45) 
    (7, 3.38) 
    (8, 3.32) 
    (9, 3.28) 
    (10, 3.25)
};
% No RIS 
\addplot[mark=triangle, dashed, red, line width=0.7pt] coordinates {
    (1, 3.8) 
    (2, 3.65) 
    (3, 3.5) 
    (4, 3.38) 
    (5, 3.28) 
    (6, 3.20) 
    (7, 3.13) 
    (8, 3.07) 
    (9, 3.02) 
    (10, 3.0)
};
\end{axis}
\end{tikzpicture}
